Comparison-limited Vector Quantization

In this paper a variation of the classic vector quantization problem is considered. In the standard formulation, a quantizer is designed to minimize the distortion between input and output when the number of reconstruction points is fixed. We consider, instead, the scenario in which the number of comparators used in quantization is fixed. More precisely, we study the case in which a vector quantizer of dimension d is comprised of k comparators, each receiving a linear combination of the inputs and producing the output value one/zero if this linear combination is above/below a certain threshold. In reconstruction, the comparators' output is mapped to a reconstruction point, chosen so as to minimize a chosen distortion measure between the quantizer input and its reconstruction. The Comparison-Limited Vector Quantization (CLVQ) problem is then defined as the problem of optimally designing the configuration of the compactors and the choice of reconstruction points so as to minimize the given distortion. In this paper, we design a numerical optimization algorithm for the CLVQ problem. This algorithm leverages combinatorial geometrical notions to describe the hyperplane arrangement induced by the configuration of the comparators. It also relies on a genetic genetic meta heuristic to improve the selection of the quantizer initialization and avoid local minima encountered during optimization. We numerically evaluate the performance of our algorithm in the case of input distributions following uniform and Gaussian i.i.d. sources to be compressed under quadratic distortion and compare it to the classic Linde-Buzo-Gray (LBG) algorithm.

==> figures/geneticEvol/tikz_geneticPlotsAndAvg3d3h.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.5,0.5,0.8}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.0,0.49804}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=\textwidth,%13cm,
height=0.7\textwidth,%9cm,
scale only axis,
width=.8\linewidth,
xmin=-1,
xmax=30,
xlabel style={font=\small\color{white!15!black},yshift=.2cm},
xlabel={iterations},
ymin=0.35,
ymax=0.5,
ylabel style={font=\small\color{white!15!black},yshift=-.3cm},
ylabel={distortion},
axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={UEP performance with matrices produced during\\[1ex]the backpropagation of a neural network},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3, line width=1.5pt, mark=dot, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0   0.4603304228689396 \\
1   0.44993026589490254 \\
2   0.4474148273943441 \\
3   0.44603960208864746 \\
4   0.4454072711066659 \\
5   0.4314205641399977 \\
6   0.43294707519221753 \\
7   0.4316500616066886 \\
8   0.4174695601933618 \\
9   0.409404818903425 \\
10   0.41053049278354503 \\
11   0.41032149045511296 \\
12   0.4085127509176299 \\
13   0.40468235868555313 \\
14   0.40115969990771033 \\
15   0.3967866922627108 \\
16   0.39693362062402976 \\
17   0.39754823200683276 \\
18   0.39716767785820495 \\
19   0.3857266407111044 \\
20   0.3856821896746899 \\
21   0.38555814598428617 \\
22   0.38035409238285767 \\
23   0.3798135323461288 \\
24   0.37996319805183987 \\
25   0.3796198644033937 \\
26   0.3792743928708372 \\
27   0.37846649452657344 \\
28   0.3774897518647482 \\
29   0.3769420780160302 \\
};
\addlegendentry{average of several executions}

\addplot [color=mycolor1, line width=1.5pt, mark=dot, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0   0.4513257176888891 \\
1   0.43133293804100226 \\
2   0.4261324242890473 \\
3   0.4268321709453043 \\
4   0.42542908748741987 \\
5   0.42545457659434316 \\
6   0.42587785342780565 \\
7   0.4249404383344752 \\
8   0.3954805489831661 \\
9   0.39431772971157725 \\
10   0.3948566765027272 \\
11   0.39499103972812355 \\
12   0.39514931471789233 \\
13   0.3878530324117235 \\
14   0.3882777290737547 \\
15   0.38788349858102084 \\
16   0.38763120625155684 \\
17   0.3882497240176939 \\
18   0.3873492281589142 \\
19   0.3742710236017977 \\
20   0.3735902556056926 \\
21   0.3742670549863208 \\
22   0.3742789706618358 \\
23   0.3743224832927469 \\
24   0.3751052090284273 \\
25   0.37422733699006844 \\
26   0.3740516684417704 \\
27   0.3744365929901869 \\
28   0.37387247084198894 \\
29   0.37425844617858406 \\
};
%\addlegendentry{distinct executions of the algorithm}

\addplot [color=mycolor1, line width=1.5pt, mark=dot, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0   0.4693351280489901 \\
1   0.4685275937488028 \\
2   0.46869723049964085 \\
3   0.4652470332319906 \\
4   0.46538545472591186 \\
5   0.4373865516856522 \\
6   0.44001629695662947 \\
7   0.43835968487890203 \\
8   0.43945857140355754 \\
9   0.42449190809527276 \\
10   0.42620430906436285 \\
11   0.42565194118210237 \\
12   0.42187618711736746 \\
13   0.42151168495938274 \\
14   0.414041670741666 \\
15   0.4056898859444008 \\
16   0.4062360349965027 \\
17   0.4068467399959716 \\
18   0.40698612755749564 \\
19   0.39718225782041106 \\
20   0.39777412374368726 \\
21   0.3968492369822516 \\
22   0.38642921410387954 \\
23   0.3853045813995106 \\
24   0.3848211870752524 \\
25   0.385012391816719 \\
26   0.38449711729990393 \\
27   0.38249639606296004 \\
28   0.3811070328875074 \\
29   0.3796257098534763 \\
};
\addlegendentry{distinct executions of the algorithm}


\end{axis}
\end{tikzpicture}%

==> figures/geneticEvol/tikz_geneticPlotsAndAvg3d4h.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.5,0.5,0.8}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.0,0.49804}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=\textwidth,%13cm,
height=0.7\textwidth,%9cm,
scale only axis,
width=.8\linewidth,
xmin=-1,
xmax=30,
xlabel style={font=\small\color{white!15!black},yshift=.2cm},
xlabel={iterations},
ymin=0.3,
ymax=0.4,
ylabel style={font=\small\color{white!15!black},yshift=-.3cm},
ylabel={distortion},
axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={UEP performance with matrices produced during\\[1ex]the backpropagation of a neural network},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3, line width=1.5pt, mark=dot, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0   0.380171739703848 \\
1   0.372731757312579 \\
2   0.3698514898725891 \\
3   0.371766285086517 \\
4   0.3559783989564015 \\
5   0.35699463807633863 \\
6   0.35575864099453636 \\
7   0.35099426071309003 \\
8   0.35042993181635906 \\
9   0.35137964325863424 \\
10   0.351383422791553 \\
11   0.35036150363559926 \\
12   0.33089906857069556 \\
13   0.32624026926841193 \\
14   0.32662972245126654 \\
15   0.3261829696104023 \\
16   0.32624576679982586 \\
17   0.3266544334011223 \\
18   0.32670901682695697 \\
19   0.32652922406140716 \\
20   0.326146708677588 \\
21   0.3259225840187412 \\
22   0.32616004149286726 \\
23   0.3265750143549162 \\
24   0.3261641714984617 \\
25   0.32603814595593805 \\
26   0.3263844228294495 \\
27   0.3258994932476757 \\
28   0.32574176185473486 \\
29   0.32633835840943465 \\
};
\addlegendentry{average of several executions}

\addplot [color=mycolor1, line width=1.5pt, mark=dot, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0   0.36564728910590516 \\
1   0.3690205776080862 \\
2   0.3665982594861531 \\
3   0.3693959163438128 \\
4   0.3506937886752435 \\
5   0.34952824079947187 \\
6   0.35035797964877824 \\
7   0.34987415369679314 \\
8   0.3492902886788179 \\
9   0.35047977576196704 \\
10   0.3498643883659069 \\
11   0.348801732545868 \\
12   0.31950956948567916 \\
13   0.31954211201452354 \\
14   0.3199259252018874 \\
15   0.31906404729898236 \\
16   0.31917016879335136 \\
17   0.31973251567562583 \\
18   0.31961157046583133 \\
19   0.3196196829644505 \\
20   0.3192402701541002 \\
21   0.3185892977694092 \\
22   0.31924057441715753 \\
23   0.31943421332433924 \\
24   0.3188677741652305 \\
25   0.31885598549062166 \\
26   0.3196058329357453 \\
27   0.3189600045911284 \\
28   0.3190497261558497 \\
29   0.319526114924891 \\
};
%\addlegendentry{distinct executions of the algorithm}

\addplot [color=mycolor1, line width=1.5pt, mark=dot, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0   0.3946961903017909 \\
1   0.3764429370170718 \\
2   0.3731047202590251 \\
3   0.3741366538292212 \\
4   0.3612630092375595 \\
5   0.3644610353532054 \\
6   0.3611593023402945 \\
7   0.352114367729387 \\
8   0.3515695749539002 \\
9   0.3522795107553015 \\
10   0.35290245721719904 \\
11   0.35192127472533047 \\
12   0.342288567655712 \\
13   0.3329384265223003 \\
14   0.33333351970064573 \\
15   0.33330189192182214 \\
16   0.33332136480630037 \\
17   0.33357635112661876 \\
18   0.33380646318808266 \\
19   0.3334387651583639 \\
20   0.33305314720107576 \\
21   0.33325587026807324 \\
22   0.33307950856857704 \\
23   0.3337158153854932 \\
24   0.33346056883169295 \\
25   0.3332203064212544 \\
26   0.33316301272315374 \\
27   0.332838981904223 \\
28   0.33243379755362 \\
29   0.33315060189397827 \\
};
\addlegendentry{distinct executions of the algorithm}


\end{axis}
\end{tikzpicture}%

==> figures/tikz_comparisonGaussian2.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.73529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.2,0.6,0.9}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
%width=\textwidth,%113cm,
height=0.5\textwidth,%17cm,
scale only axis,
width=.9\linewidth,
xmin=0.9,
xmax=5.1,
xlabel style={font=\small\color{white!15!black},yshift=.2cm},
xlabel={Number of comparators},
ymin=0,
ymax=1.6,
ylabel style={font=\small\color{white!15!black},yshift=-.4cm},
ylabel={Distortion},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1 1.37\\
2 0.72\\
3 0.445\\
4 0.304\\
5 0.219\\
};
\addlegendentry{LBG optimal quantizer (for comparison)}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1 1.37\\
3 0.926\\
5 0.72\\
};
\addlegendentry{LBG, same number of comparators}

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1 1.37\\
2 0.728\\
3 0.565\\
4 0.420\\
5 0.344\\
};
\addlegendentry{proposed algorithm}


\end{axis}
\end{tikzpicture}%

==> figures/tikz_comparisonNew.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=13cm,
height=7cm,
scale only axis,
xmin=0.9,
xmax=3.6,
xlabel style={font=\color{white!15!black}},
xlabel={Number of hyperplanes or regions, divided by dimension},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Distortion},
axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={UEP performance with matrices produced during\\[1ex]the backpropagation of a neural network},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.0   0.6816569059729831 \\
1.5   0.4630301264439741 \\
2.0   0.36386429963027117 \\
2.5   0.310145281431466 \\
3.0   0.2614815246789771 \\
3.5   0.22933794535213367 \\
1.0   0.6422926694139711 \\
1.3333333333333333   0.5298363873098486 \\
1.6666666666666667   0.4706963995974392 \\
2.0   0.4162606529077224 \\
2.3333333333333335   0.38582421439866893 \\
1.0   0.6471639433962179 \\
1.25   0.5778122228249278 \\
1.5   0.5386808350480564 \\
1.75   0.5020466111669821 \\
1.0   0.6622103624707472 \\
1.2   0.6179865744713496 \\
1.4   0.5868711103370133 \\
};
\addlegendentry{LBG algorithm}

\addplot [color=mycolor2, only marks, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0   0.36518307188954274 \\
1.5   0.2842680008074216 \\
2.0   0.20973150242889144 \\
2.5   0.17342372895962915 \\
3.0   0.14364803102650017 \\
3.5   0.12440754634447539 \\
1.0   0.36882947775408437 \\
1.3333333333333333   0.30747127729838925 \\
1.6666666666666667   0.2607921225139601 \\
2.0   0.2278838570833841 \\
2.3333333333333335   0.20750843162915586 \\
1.0   0.373279821597409 \\
1.25   0.33196443108803386 \\
1.5   0.2958362754840413 \\
1.75   0.2742152504958007 \\
1.0   0.3756908929084427 \\
1.2   0.36196649725327357 \\
1.4   0.3279794047938959 \\
};
\addlegendentry{proposed algorithm}


\end{axis}
\end{tikzpicture}%

==> figures/tikz_comparisonUniform2.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.73529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.2,0.6,0.9}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
%width=\textwidth,%113cm,
height=0.5\textwidth,%17cm,
scale only axis,
width=.9\linewidth,
xmin=0.9,
xmax=5.1,
xlabel style={font=\small\color{white!15!black},yshift=.2cm},
xlabel={Number of comparators},
ymin=0,
ymax=0.5,
ylabel style={font=\small\color{white!15!black},yshift=-.4cm},
ylabel={Distortion},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1 0.42\\
2 0.16\\
3 0.105\\
4 0.068\\
5 0.045\\
};
\addlegendentry{LBG optimal quantizer (for comparison)}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1 0.42\\
3 0.26\\
5 0.17\\
};
\addlegendentry{LBG, same number of comparators}

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1 0.42\\
2 0.165\\
3 0.12\\
4 0.081\\
5 0.062\\
};
\addlegendentry{proposed algorithm}


\end{axis}
\end{tikzpicture}%
